D-branes on a Deformation of SU(2)

We discuss D-branes on a line of conformal field theories connected by an exact marginal deformation. The line contains an SU(2) WZW model and two mutually T-dual SU(2)/U(1) cosets times a free boson. We find the D-branes preserving a U(1) isometry, an F-flux quantization condition and conformal invariance. Away from the SU(2) point a U(1) times U(1) symmetry is broken to U(1) times Z_k, i.e. continuous rotations of branes are accompanied by rotations along the branes. Requiring decoupling of the cosets from the free boson at the endpoints of the deformation breaks the continuous rotation of branes to Z_k. At the SU(2) point the full U(1) times U(1) symmetry is restored. This suggests the occurrence of phase transitions for branes at angles in the coset model, at a semiclassical level. We also discuss briefly the orientifold planes along the deformation line.

==> abranes.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{abranes.pstex}%
\end{picture}%
\setlength{\unitlength}{1302sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8432,8606)(1785,-8177)
\put(5626,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$2\pi /k $\special{ps: grestore}}}}
\put(8176,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\Delta \tilde{\theta}$\special{ps: grestore}}}}
\end{picture}


==> bbranes.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bbranes.pstex}%
\end{picture}%
\setlength{\unitlength}{1302sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8432,8765)(1634,-8336)
\put(6226,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\chi_0$\special{ps: grestore}}}}
\end{picture}


==> branes.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{branes.pstex}%
\end{picture}%
\setlength{\unitlength}{1302sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10937,3901)(814,-3650)
\put(10126,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$R=\infty$\special{ps: grestore}}}}
\put(1426,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$R=0$\special{ps: grestore}}}}
\put(5626,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$R=1$\special{ps: grestore}}}}
\end{picture}


==> pico.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pico.pstex}%
\end{picture}%
\setlength{\unitlength}{1302sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11037,3901)(714,-3650)
\put(10126,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$R=\infty$\special{ps: grestore}}}}
\put(1426,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$R=0$\special{ps: grestore}}}}
\put(5626,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$R=1$\special{ps: grestore}}}}
\end{picture}


==> planes.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{planes.pstex}%
\end{picture}%
\setlength{\unitlength}{1302sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11041,4046)(575,-3650)
\put(10126,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$R=\infty$\special{ps: grestore}}}}
\put(5626,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$R=1$\special{ps: grestore}}}}
\put(1426,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$R=0$\special{ps: grestore}}}}
\end{picture}

